CosmoForge I: A unified framework for QML power spectrum estimation and pixel-based likelihood analysis

Optimal power spectrum estimation on the largest angular scales of the cosmic microwave background relies on the Quadratic Maximum Likelihood (QML) estimator. Existing public implementations, however, each address only a subset of the problem and none combine power spectrum estimation with a self-consistent pixel-space likelihood within a single framework. We present CosmoForge, a public Python framework that unifies QML power spectrum estimation and pixel-based Gaussian likelihood evaluation for spin-0 and spin-2 fields on the sphere, with general (non-diagonal) noise covariances. The framework is split into three installable packages: CosmoCore (infrastructure), QUBE (Fisher and QML estimation), and PICSLike (pixel-space likelihood). A common interface exposes two interchangeable computation bases $-$ a harmonic basis built on the Sherman-Morrison-Woodbury identity and a direct pixel-space basis $-$ selecting whichever is cheaper for the configuration at hand. Exact algorithmic optimisations reduce the Fisher cost to $\mathcal{O}(\ell_{\rm max}^4)$ for arbitrary noise covariances, with Numba JIT compilation of the hot kernels and MPI parallelisation of the likelihood scan. CosmoForge reproduces the Planck low-$\ell$ Fortran reference implementation across both the QML and pixel-space likelihood pipelines, consistently with double-precision arithmetic. Native multipole binning and three output normalisations (deconvolved, decorrelated, window-convolved) are exposed through a single code path, and the same covariance infrastructure powers both QML estimation and likelihood evaluation. CosmoForge offers a general-purpose, modular, and validated tool for the optimal analysis of large-scale data on the sphere. It is publicly available, pip-installable, and extensible to non-CMB observables.

==> figures/architecture_diagram.tex <==
% =====================================================================
% CosmoForge Paper I — Architecture / data-flow figure (TikZ)
%
% Vertical (top-to-bottom) flow:
%   inputs (row at top) --> bundled fan-in --> CosmoCore
%        v
%   CosmoCore: ComputationBasis interface with two implementations
%   (HarmonicBasis | PixelBasis), shown as a labelled header strip
%   followed by the two basis sub-boxes.
%        v
%   QUBE | PICSLike (parallel consumers, side-by-side at bottom)
%
% Designed to span both columns (\textwidth) — use inside figure*.
% =====================================================================
\begin{tikzpicture}[
    >={Latex[length=2mm,width=1.6mm]},
    font=\small,
    %
    input/.style={
        draw=black!50, fill=white, line width=0.4pt,
        rounded corners=2pt, font=\small,
        minimum width=14mm, minimum height=6.5mm, align=center
    },
    %
    basisbox/.style={
        draw=CFblue!70!black, fill=white, line width=0.4pt,
        rounded corners=3pt, align=center,
        inner xsep=5pt, inner ysep=4pt, font=\footnotesize,
        minimum width=70mm
    },
    %
    qubeout/.style={
        draw=CForange!70!black, fill=CForange!10, line width=0.6pt,
        rounded corners=4pt, font=\footnotesize, align=center,
        inner xsep=6pt, inner ysep=5pt, minimum width=70mm
    },
    %
    picsout/.style={
        draw=CFgreen!60!black, fill=CFgreen!10, line width=0.6pt,
        rounded corners=4pt, font=\footnotesize, align=center,
        inner xsep=6pt, inner ysep=5pt, minimum width=70mm
    },
    %
    pkglabel/.style={
        font=\bfseries\sffamily, inner xsep=3pt, inner ysep=1pt
    },
    %
    busline/.style={line width=0.5pt, black!65},
    flowmain/.style={->, line width=0.9pt, black!85}
]

% =====================================================================
%   COSMOCORE: ComputationBasis header band + two basis implementations
% =====================================================================
% Header band (subtitle as a proper labelled strip, not a floating label)
\node[font=\footnotesize\itshape, CFblue!60!black,
      fill=CFblue!18, rounded corners=2pt, inner xsep=5pt, inner ysep=2pt,
      minimum width=150mm, align=center]
     (subtitle) at (0, 0) {ComputationBasis interface};

\node[basisbox, anchor=north east] (harm)
     at ([xshift=-2mm, yshift=-3mm]subtitle.south) {%
       \begin{tabular}{c}
       \itshape HarmonicBasis (SMW)
       \\[2pt]
       $\mathbf{V}$,\;
       $\boldsymbol{\Lambda}(C_\ell^\mathrm{fid})$
       \\[1pt]
       $\mathbf{M}\!=\!\mathbf{V}\mathbf{N}^{-1}\mathbf{V}^{\!\top}$,\;
       $\mathbf{K}\!=\!\boldsymbol{\Lambda}^{-1}\!+\!\mathbf{M}$
       \\[3pt]
       $\mathbf{C}^{-1}\!=\!\mathbf{N}^{-1}\!-\!\mathbf{N}^{-1}\mathbf{V}^{\!\top}\mathbf{K}^{-1}\mathbf{V}\mathbf{N}^{-1}$
       \\[1pt]
       $\ln|\mathbf{C}|\!=\!\ln|\mathbf{N}|\!+\!\ln|\boldsymbol{\Lambda}|\!+\!\ln|\mathbf{K}|$
       \end{tabular}};

\node[basisbox, anchor=north west] (pix)
     at ([xshift=2mm, yshift=-3mm]subtitle.south) {%
       \begin{tabular}{c}
       \itshape PixelBasis (direct)
       \\[2pt]
       build $\mathbf{S}$ in pixel space:
       \\[1pt]
       $\mathbf{S}_{pp'}\!=\!\sum_\ell C_\ell W_\ell P_\ell(\cos\theta_{pp'})$
       \\[2pt]
       form $\mathbf{C}\!=\!\mathbf{S}\!+\!\mathbf{N}$
       \\[3pt]
       $\mathbf{C}^{-1},\,\ln|\mathbf{C}|$ from Cholesky factorisation
       \end{tabular}};

\begin{scope}[on background layer]
    \node[
        fit=(subtitle)(harm)(pix),
        inner xsep=2pt, inner ysep=4pt,
        draw=CFblue, line width=0.6pt,
        fill=CFblue!8, rounded corners=4pt
    ] (cosmocore_box) {};
\end{scope}

% CosmoCore label sits INSIDE the header band, anchored on the left
\node[pkglabel, CFblue!50!black, anchor=west]
     at ([xshift=5pt]subtitle.west) {CosmoCore};

% =====================================================================
%   INPUTS row (top): each input feeds the ComputationBasis header band
% =====================================================================
\node[input] (data) at ([xshift=-64mm, yshift=10mm]cosmocore_box.north)
     {$\mathbf{d}$};
\node[input, right=18mm of data] (mask) {mask};
\node[input, right=18mm of mask] (N)    {$\mathbf{N}$};
\node[input, right=18mm of N]    (Cl)   {$C_\ell^\mathrm{fid}$};
\node[input, right=18mm of Cl]   (Bl)   {$B_\ell, p_\ell$};

% Direct arrows from each input to the top of the CosmoCore frame
% (where the ComputationBasis header band sits)
\foreach \n in {data, mask, N, Cl, Bl} {
    \draw[flowmain] (\n.south) -- (\n.south |- cosmocore_box.north);
}

% =====================================================================
%   OUTPUTS (bottom): QUBE and PICSLike side-by-side
% =====================================================================
\node[qubeout, anchor=north east] (qube_out)
     at ([xshift=-2mm, yshift=-15mm]cosmocore_box.south)
     {%
       $q_\ell = \tfrac{1}{2}\,\mathbf{d}^{\!\top}\mathbf{C}^{-1}\mathbf{P}_\ell\mathbf{C}^{-1}\mathbf{d} - b_\ell$
       \\[3pt]
       $F_{\ell\ell'} = \tfrac{1}{2}\,\mathrm{Tr}[\mathbf{C}^{-1}\mathbf{P}_\ell \mathbf{C}^{-1}\mathbf{P}_{\ell'}]$
       \\[5pt]
       $\hat{C}_\ell = (\mathbf{F}^{-1}\mathbf{q})_\ell$\quad
       \footnotesize three normalisations
     };

\node[picsout, anchor=north west] (pics_out)
     at ([xshift=2mm, yshift=-15mm]cosmocore_box.south)
     {%
       $\ln\mathcal{L}(\boldsymbol{\theta}) = -\tfrac{1}{2}\!\left[\mathbf{d}^{\!\top}\mathbf{C}^{-1}(\boldsymbol{\theta})\mathbf{d} + \ln|\mathbf{C}(\boldsymbol{\theta})|\right]$
       \\[6pt]
       \footnotesize over a parameter grid $\boldsymbol{\theta}$
     };

\node[pkglabel, CForange!50!black, anchor=south west]
     at ([xshift=2pt, yshift=2pt]qube_out.north west) {QUBE};
\node[pkglabel, CFgreen!40!black, anchor=south west]
     at ([xshift=2pt, yshift=2pt]pics_out.north west) {PICSLike};

% Y-split trunk: from CosmoCore.south, branches to both consumers
\coordinate (fork) at ([yshift=-7mm]cosmocore_box.south);
\draw[flowmain] (cosmocore_box.south) -- (fork);
\draw[flowmain] (fork) -| (qube_out.north);
\draw[flowmain] (fork) -| (pics_out.north);

\node[font=\footnotesize\itshape, black!70, anchor=west]
     at ([xshift=3mm, yshift=-3.5mm]cosmocore_box.south)
     {$\mathbf{C}^{-1},\,\ln|\mathbf{C}|$};

\end{tikzpicture}

